On the Problem of Computing the Probability of Regular Sets of Trees

We consider the problem of computing the probability of regular languages of infinite trees with respect to the natural coin-flipping measure. We propose an algorithm which computes the probability of languages recognizable by \emph{game automata}. In particular this algorithm is applicable to all deterministic automata. We then use the algorithm to prove through examples three properties of measure: (1) there exist regular sets having irrational probability, (2) there exist comeager regular sets having probability $0$ and (3) the probability of \emph{game languages} $W_{i,k}$, from automata theory, is $0$ if $k$ is odd and is $1$ otherwise.

==> pictures/game_auto_pic.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
%\begin{wrapfigure}[10]{R}{0.4\textwidth}
\begin{figure}[H]
\centering
%\vspace{-10pt}
\begin{tikzpicture}[scale=0.7,->,level distance=0.5in,sibling distance=.15in,>=stealth',thick]
%\tikzset{every tree node/.style={align=center,anchor=east,{font=\small}}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{grow'=up}
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a\in\Sigma$}; 
						    [.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_L$};
						        \node [draw, circle, minimum size = \diameter] {$q_R$};
						    ]
]

\begin{scope}[shift={(2.75cm,0cm)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a\in\Sigma$}; 
						    [.\node [draw, diamond, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_L$};
						        \node [draw, circle, minimum size = \diameter] {$q_R$};
						    ]
]						    
\end{scope}

\end{tikzpicture}
%\vspace{-5pt}
%\caption{Transitions $\delta(q,a)$ of a game automaton.}  %The state $q_2$ is reached in the left son and the state $q_3$ is readched in the right son.}
%\label{game_auto_pic}
\end{figure}
%\end{wrapfigure}
%\todo{I contemplate dropping letter {\bf s} for states in favor of using only $q,q_1,\ldots$; the same applies to the expression in FO(R).}


==> pictures/gvv_picture1.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
%\begin{wrapfigure}[10]{L}{0.4\textwidth}
\begin{figure}[ht]
%\vspace{10pt}
\begin{tikzpicture}[scale=.9,->,level distance=0.8in,sibling distance=.15in,>=stealth',thick]
\centering
\tikzset{grow'=up}
\Tree 
[.\node (q1) [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a$}; 
        		[.\node [draw, circle, minimum size = 2*\diameter] {$\top$};	
                ]
        \edge[{font=\small}] node[right = 0.3cm, near end] {$b,c$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
                ]
]


%\pgflowlevelsynccm
\begin{scope}[shift={(1.5cm,0cm)}]
\pgflowlevelsynccm
\node (s1) [draw, circle, minimum size = 4*\diameter] at ($(q1)+(5,2)$) {$s_{q_1}$};
\node (sq1a) [draw, minimum size = 4*\diameter] at ($(s1)+(-2,2)$) {$s_{q_1,a}$};
\node (sq1c) [draw, minimum size = 4*\diameter] at ($(s1)+(2,2)$) {$s_{q_1,c}$};
\node (sq1b) [draw, minimum size = 4*\diameter] at ($(s1)+(0,-2)$) {$s_{q_1,b}$};
\path (s1) edge [{font=\small}] node[left = 0.1cm] {$\frac{1}{3}$} (sq1a);
\path (s1) edge [{font=\small}] node[left = 0.1cm] {$\frac{1}{3}$} (sq1b);
\path (s1) edge [{font=\small}] node[left = 0.1cm] {$\frac{1}{3}$} (sq1c);
\path (sq1b) edge [bend right=60] node {} (s1);
\path (sq1b) edge [bend left=60] node {} (s1);
\path (sq1c) edge [bend right=40] node {} (s1);
\path (sq1c) edge [bend left=40] node {} (s1);
\end{scope}

\begin{scope}[shift={(10cm,0cm)}]
\pgflowlevelsynccm
\includegraphics[height=1.5in]{pictures/wzor1.png}
\end{scope}

\begin{comment}
\begin{scope}[shift={(10cm,2cm)}]
\pgflowlevelsynccm
%\resizebox{10cm}{!}{%
$
g(\begin{pmatrix} 
x_1\\
x_2\\
x_3\\
x_4\\
\end{pmatrix}) = 
\begin{pmatrix} 
\frac{1}{3} x_2 + \frac{1}{3}x_3 +\frac{1}{3}x_4 \\
1\\
x_1\cdot x_1\\
x_1\cdot x_1
\end{pmatrix}
$
%}
\end{scope}
\end{comment}


\end{tikzpicture}
\caption{Automaton $\mathcal{A}_1$, MBP $\mathcal{M}_1$ and corresponding system of equations.}
\label{gvv_1}
\end{figure}
%\end{wrapfigure}


==> pictures/gvv_picture2.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
%\begin{wrapfigure}[10]{L}{0.63\textwidth}
\begin{figure}[H]
%\centering
%\vspace{-35pt}
\begin{tikzpicture}[scale=.9,->,level distance=0.8in,sibling distance=.15in,>=stealth',thick]
\tikzset{grow'=up}
\Tree 
[.\node (q2) [draw, circle, minimum size = 2*\diameter] {$q_2$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a$}; 
						    [.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
						    ]
        \edge[{font=\small}] node[right = 0.3cm, near end] {$b,c$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
                ]
]

%\pgflowlevelsynccm
\begin{scope}[shift={(1.5cm,0cm)},>=stealth',thick]
\pgflowlevelsynccm
\node (s1) [draw, circle, minimum size = 2*\diameter] at ($(q2)+(3,2)$) {$s_{q_1}$};
\node (s1big) [draw, circle, minimum size = 12*\diameter] at ($(q2)+(3,2)$) {};
\node (m) [draw=none] at ($(s1)+(-1.3,1)$) {${\mathcal M}_1$};

\node (s2) [draw, circle, minimum size = 2*\diameter] at ($(q2)+(7,2)$) {$s_{q_2}$};
\node (sq2a) [draw, minimum size = 4*\diameter] at ($(s2)+(-2,0)$) {$s_{q_2,a}$};
\node (sq2c) [draw, minimum size = 4*\diameter] at ($(s2)+(0,2)$) {$s_{q_2,c}$};
\node (sq2b) [draw, minimum size = 4*\diameter] at ($(s2)+(0,-2)$) {$s_{q_2,b}$};

\path (s2) edge [left = 0.01cm] node[above] {$\frac{1}{3}$} (sq2a);
\path (s2) edge [{font=\small}] node[left = 0.01cm] {$\frac{1}{3}$} (sq2b);
\path (s2) edge [{font=\small}] node[left = 0.01cm] {$\frac{1}{3}$} (sq2c);
\path (sq2a) edge [bend right=40] node {} (s1);
\path (sq2a) edge [bend left=40] node {} (s1);
\path (sq2b) edge [bend right=40] node {} (s2);
\path (sq2b) edge [bend left=40] node {} (s2);
\path (sq2c) edge [bend right=40] node {} (s2);
\path (sq2c) edge [bend left=40] node {} (s2);
\end{scope}

\begin{scope}[shift={(10cm,0cm)}]
\pgflowlevelsynccm
\includegraphics[height=1.5in]{pictures/wzor2.png}
\end{scope}

\begin{comment}
\begin{scope}[shift={(10cm,2cm)}]
\pgflowlevelsynccm
%\resizebox{10cm}{!}{%
$
g(\begin{pmatrix} 
x_1\\
x_2\\
x_3\\
x_4\\
\end{pmatrix}) = 
\begin{pmatrix} 
\frac{1}{3} x_2 + \frac{1}{3}x_3 +\frac{1}{3}x_4 \\
\frac{1}{2}\cdot \frac{1}{2}\\
x_1\cdot x_1\\
x_1\cdot x_1
\end{pmatrix}
$
%}
\end{scope}
\end{comment}


\end{tikzpicture}
\caption{Automaton $\mathcal{A}_2$, MBP $\mathcal{M}_2$ and corresponding system of equations.}

\label{gvv_2}
\end{figure}
%\end{wrapfigure}


==> pictures/gvv_picture3.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
%\begin{wrapfigure}[10]{L}{0.63\textwidth}
\begin{figure}[H]
%\vspace{10pt}
%\scalebox{0.5}{%
\begin{tikzpicture}[scale=0.85,->,level distance=0.8in,sibling distance=.07in,>=stealth',thick]
\tikzset{grow'=up}
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a$}; 
						    [.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						    ]
        \edge[{font=\small}] node[right = 0.3cm, near end] {$b,c$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
                ]
]


\pgflowlevelsynccm
\begin{scope}[shift={(4cm,0cm)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_2$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a$}; 
						    [.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						    ]
        \edge[{font=\small}] node[right = 0.3cm, near end] {$b,c$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
						        \node [draw, circle, minimum size = \diameter] {$q_1$};
                ]
]
\end{scope}

\pgflowlevelsynccm
\begin{scope}[shift={(10cm,0cm)}]
\node (s1) [draw, circle, minimum size = 2*\diameter]  at ($(0,2)$) {$s_{q_1}$};
\node (sq1c) [draw, minimum size = 4*\diameter]  at ($(s1)+(-2,-2)$) {$s_{q_1,c}$};
\node (sq1b) [draw, minimum size = 4*\diameter]  at ($(s1)+(-2,2)$) {$s_{q_1,b}$};
\node (sq1a) [draw, minimum size = 4*\diameter]  at ($(s1)+(2,0)$) {$s_{q_1,a}$};
\node (s2) [draw, circle, minimum size = 2*\diameter]  at ($(s1)+(4,0)$) {$s_{q_2}$};
\node (sq2c) [draw, minimum size = 4*\diameter]  at ($(s2)+(-2,-2)$) {$s_{q_2,c}$};
\node (sq2b) [draw, minimum size = 4*\diameter]  at ($(s2)+(-2,2)$) {$s_{q_2,b}$};
\node (sq2a) [draw, minimum size = 4*\diameter]  at ($(s2)+(2,0)$) {$s_{q_2,a}$};
\path (s1) edge node[{font=\small},left = 0.2cm] {$\frac{1}{3}$} (sq1c);
\path (sq1c) edge [bend right=40] node {} (s1);
\path (sq1c) edge [bend left=40] node {} (s1);
\path (s1) edge [{font=\small},->,left = 0.2cm] node[left=0.2cm] {$\frac{1}{3}$} (sq1b);
\path (sq1b) edge [bend left=40] node {} (s1);
\path (sq1b) edge [bend right=40] node {} (s1);
\path (s1) edge [{font=\small},above = 0.05cm]  node {$\frac{1}{3}$} (sq1a);
\path (sq1a) edge [bend right=15] node {} (s2);
\path (sq1a) edge [bend left=15] node {} (s2);
\path (s2) edge [{font=\small},->,left = 0.2cm] node[left=0.2cm] {$\frac{1}{3}$} (sq2c);
\path (sq2c) edge [bend left=40] node {} (s1);
\path (sq2c) edge [bend right=40] node {} (s1);
\path (s2) edge node[{font=\small},left = 0.2cm] {$\frac{1}{3}$} (sq2b);
\path (sq2b) edge [bend right=40] node {} (s1);
\path (sq2b) edge [bend left=40] node {} (s1);
\path (s2) edge node[{font=\small},above = 0.05cm] {$\frac{1}{3}$} (sq2a);
\path (sq2a) edge [bend left=90] node {} (s2);
\path (sq2a) edge [bend right=90] node {} (s2);
\end{scope}


\pgflowlevelsynccm
\end{tikzpicture}

\caption{Transitions of the game automaton $\mathcal{A}$ and corresponding MBP $\mathcal{M}$.}
\label{gvv_3}
\end{figure}


==> pictures/gvv_picture4.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
%\begin{wrapfigure}[10]{L}{0.63\textwidth}
\begin{figure}[H]
%\centering
%\vspace{-35pt}
\begin{tikzpicture}[scale=.72,->,level distance=0.8in,sibling distance=.15in,>=stealth',thick]
%\tikzset{every tree node/.style={align=center,anchor=east,{font=\small}}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{grow'=up}
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_3$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$a$}; 
						    [.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						        \node [draw, circle, minimum size = \diameter] {$q_2$};
						    ]
        \edge[{font=\small}] node[right = 0.3cm, near end] {$b,c$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						        \node [draw, circle, minimum size = \diameter] {$q_3$};
						        \node [draw, circle, minimum size = \diameter] {$q_3$};
                ]
]

\begin{scope}[shift={(1.5cm,0cm)},>=stealth',thick]
\pgflowlevelsynccm
\node (s1) [draw, minimum size = 4*\diameter] at ($(q2)+(3,2)$) {$s_{q_2}$};
\node (s1big) [draw, circle, minimum size = 12*\diameter] at ($(q2)+(3,2)$) {};
\node (m) [draw=none] at ($(s1)+(-1.3,1)$) {${\mathcal M}_2$};

\node (s2) [draw, circle, minimum size = 2*\diameter] at ($(q2)+(7,2)$) {$s_{q_3}$};
\node (sq2a) [draw, minimum size = 4*\diameter] at ($(s2)+(-2,0)$) {$s_{q_3,a}$};
\node (sq2c) [draw, minimum size = 4*\diameter] at ($(s2)+(0,2)$) {$s_{q_3,c}$};
\node (sq2b) [draw, minimum size = 4*\diameter] at ($(s2)+(0,-2)$) {$s_{q_3,b}$};

\path (s2) edge [left = 0.01cm] node[above = 0.1cm] {$\frac{1}{3}$} (sq2a);
\path (s2) edge [{font=\small}] node[left = 0.01cm] {$\frac{1}{3}$} (sq2b);
\path (s2) edge [{font=\small}] node[left = 0.01cm] {$\frac{1}{3}$} (sq2c);
\path (sq2a) edge [bend right=40] node {} (s1);
\path (sq2a) edge [bend left=40] node {} (s1);
\path (sq2b) edge [bend right=40] node {} (s2);
\path (sq2b) edge [bend left=40] node {} (s2);
\path (sq2c) edge [bend right=40] node {} (s2);
\path (sq2c) edge [bend left=40] node {} (s2);
\end{scope}

\begin{scope}[shift={(10cm,2cm)}]
\pgflowlevelsynccm
\resizebox{10cm}{!}{%
$
g(\begin{pmatrix} 
x_1\\
x_2\\
x_3\\
x_4\\
\end{pmatrix}) = 
\begin{pmatrix} 
\frac{1}{3} x_2 + \frac{1}{3}x_3 +\frac{1}{3}x_4 \\
\frac{1}{4}(3-\sqrt{7})\cdot \frac{1}{4}(3-\sqrt{7})\\
x_1\cdot x_1\\
x_1\cdot x_1
\end{pmatrix}
$
}
\end{scope}
\end{tikzpicture}
\caption{Language $L_3$ --- the third approximation of the language $L_\infty$. Transitions from $q_1,q_2$ are depicted in Figures \ref{gvv_1},\ref{gvv_2}. The initial state is $q_3$. The middle figure represents the MBP ${\mathcal M}_3$ corresponding to the automaton. }
\label{gvv_4}
\end{figure}
%\end{wrapfigure}


==> pictures/matteo_pic1.tex <==
\begin{figure}[H] 
%\begin{wrapfigure}[10]{R}{0.3\textwidth}
\centering
%\vspace{-25pt}
\begin{tikzpicture}[scale=.2,->,level distance=0.7in,sibling distance=.4in]

%\draw[gray,step=1] (-10,-2) grid (10, 12);
\clip (-10,-2) rectangle (10, 17);
%\tikzset{grow'=up}
%\Tree 
%[.\node (q1) [draw, circle, minimum size = 4*\diameter] {$q_1$};
%        \edge[{font=\small}] node[right = 0.05cm, near end] {$\frac{1}{3}$};
%        \node (q2) [draw, diamond, aspect = 1.5, minimum size = 4*\diameter] {$q_2$};
%        \edge[{font=\small}] node[left = 0.05cm, near end] {$\frac{2}{3}$};
%        \node (q3) [draw, minimum size = 4*\diameter] {$q_3$};
%]

%\begin{scope}
\node (q1) [draw, circle, minimum size = \diameter,inner sep=2] {$q_1$};
\node (q2) [draw, diamond, aspect = 1.5, minimum size = 2*\diameter,inner sep=1] at ($(q1)+(-5,5)$) {$q_2$};
\node (q3) [draw, minimum size = 1.5*\diameter,inner sep=4] at ($(q1)+(5,5)$) {$q_3$};
\node (q4) [draw, circle, minimum size = \diameter,{font=\small},inner sep=2]  at ($(q1)+(0,10)$) {$q_4$};
\path (q1) edge [{font=\small}] node[right = 0.05cm, near end] {$\frac{1}{3}$} (q2);
\path (q1) edge [{font=\small}] node[left = 0.05cm, near end] {$\frac{2}{3}$} (q3);
\path (q2) edge [bend right=40] node {} (q1);
\path (q2) edge node {} (q4);
\path (q3) edge [bend left=40] node {} (q1);
\path (q3) edge node {} (q4);
\path (q4) edge [font=\small, loop above] node {$\frac{1}{2}$} (q4);
\path (q4) edge [font=\small, left = 0.05cm, near end, bend right=40] node {$\frac{1}{2}$} (q2);
%\end{scope}


\end{tikzpicture}

%\vspace{5pt}
        
\caption{An example of a MBP.}
\label{matteo_pic1}
%\end{wrapfigure}
\end{figure}


==> pictures/matteo_pic3.tex <==
\begin{figure}[H]
%\begin{wrapfigure}[10]{R}{0.5\textwidth}
\centering
%\vspace{-35pt}
\begin{tikzpicture}[scale=0.7,->,level distance=0.4in,sibling distance=.15in]

\tikzset{grow'=up}
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[right = 0.05cm, near end] {$ $};
        [.\node [draw, diamond, aspect = 1.5, minimum size = 2*\diameter] {$q_2$};
            [.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
                \node [draw, minimum size = 4*\diameter] {$q_3$};
            ]
            \node [draw, circle, minimum size = 2*\diameter] {$q_4$};
        ]
]

\begin{scope}[shift={(5cm,0cm)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[right = 0.05cm, near end] {$ $};
        [.\node [draw, diamond, aspect = 1.5, minimum size = 2*\diameter] {$q_2$};
            [.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
                \node [draw, minimum size = 4*\diameter] {$q_3$};
            ]
            [.\node [draw, circle, minimum size = 2*\diameter] {$q_4$};
                \node [draw, circle, minimum size = 2*\diameter] {$q_4$};
            ]
        ]
]
\end{scope}

\begin{scope}[shift={(10cm,0cm)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[right = 0.05cm, near end] {$ $};
        [.\node [draw, diamond, aspect = 1.5, minimum size = 2*\diameter] {$q_2$};
            [.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
                [.\node [draw, minimum size = 4*\diameter] {$q_3$};
                    \node (q1) [draw, circle, minimum size = 2*\diameter] {$q_1$};
                    \node (q4) [draw, circle, minimum size = 2*\diameter] {$q_4$};
                ]
            ]
            [.\node [draw, circle, minimum size = 2*\diameter] {$q_4$};
                \node (q4prime) [draw, circle, minimum size = 2*\diameter] {$q_4$};
            ]
        ]
]
\end{scope}

\begin{scope}[shift={(0cm,5.5cm)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
]
\end{scope}

\begin{scope}[shift={(5cm,5.5cm)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[right = 0.05cm, near end] {$ $};
        \node [draw, diamond, aspect = 1.5, minimum size = 2*\diameter] {$q_2$};
]
\end{scope}

\begin{scope}[shift={(10cm,5.5c m)}]
\Tree 
[.\node [draw, circle, minimum size = 2*\diameter] {$q_1$};
        \edge[{font=\small}] node[right = 0.05cm, near end] {$ $};
        [.\node [draw, diamond, aspect = 1.5, minimum size = 2*\diameter] {$q_2$};
            \node [draw, circle, minimum size = 2*\diameter] {$q_1$};
            \node [draw, circle, minimum size = 2*\diameter] {$q_4$};
        ]
]
\end{scope}

\node (q1v1) at ($(q1)+(-0.5,1)$) {};
\node (q1v2) at ($(q1)+(0.5,1)$) {};
\node (q4v1) at ($(q4)+(0,1)$) {};
\node (q4primev1) at ($(q4prime)+(0,1)$) {};
\path[draw, densely dotted] (q1) edge node {} (q1v1);
\path[draw, densely dotted] (q1) edge node {} (q1v2);
\path[draw, densely dotted] (q4) edge node {} (q4v1);
\path[draw, densely dotted] (q4prime) edge node {} (q4primev1);
\end{tikzpicture}
\caption{The stochastic process associated with the MBP in Figure \ref{matteo_pic1}.}
\label{matteo_pic3}
\end{figure}
%\end{wrapfigure}


==> pictures/wik_picture.tex <==
%\tikzset{>={Latex[width=3mm,length=3mm]}}
%\begin{wrapfigure}[10]{R}{0.55\textwidth}
\begin{figure}[H]
\centering
%\vspace{-15pt}
\begin{tikzpicture}[scale=0.67,->,level distance=1in,sibling distance=.15in,>=stealth',thick]
%\tikzset{every tree node/.style={align=center,anchor=east,{font=\small}}}
%\tikzset{every tree child node/.style={align=center,anchor=west}}

\tikzset{grow'=up}
\Tree 
[.\node (rootprime) [draw, circle, minimum size = \diameter] {$q_j$};
        \edge[{font=\small}] node[left = 0.3cm, near end] {$\exists,i$}; 
        		[.\node [draw, diamond, aspect=2, minimum size = 2*\diameter,inner sep=1pt] {};	
						\node [draw, circle, minimum size = \diameter] {$q_i$};
						\node [draw, circle, minimum size = \diameter] {$q_i$};
                ]
        \edge[{font=\small}] node[right = 0.3cm, near end] {$\forall,i$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {$q_i$};
						\node [draw, circle, minimum size = \diameter] {$q_i$};
                ]
        \edge[draw=none]; \node {};         
        \edge[draw=none]; \node {{\bf \ldots}}; 
        \edge[draw=none]; \node {}; 
        \edge[{font=\small}] node[left = 0.2cm, near end] {$\exists,k$}; 
        		[.\node [draw, diamond, aspect=2, minimum size = 2*\diameter,inner sep=1pt] {};	
						\node [draw, circle, minimum size = \diameter] {$q_k$};
						\node [draw, circle, minimum size = \diameter] {$q_k$};
                ]
        \edge[{font=\small}] node[right= 0.4cm, near end] {$\forall,k$}; 
				[.\node [draw, minimum size = 2*\smalldiameter] {};
						\node [draw, circle, minimum size = \diameter] {$q_k$};
						\node [draw, circle, minimum size = \diameter] {$q_k$};
                ]
]

\end{tikzpicture}
\caption{Transition of the automaton $\mathcal{A}_{i,k}$ recognizing $W_{i,k}$.}
\label{wik_auto}
\end{figure}
%\end{wrapfigure}

